PHom-GeM: Persistent Homology for Generative Models

Generative neural network models, including Generative Adversarial Network (GAN) and Auto-Encoders (AE), are among the most popular neural network models to generate adversarial data. The GAN model is composed of a generator that produces synthetic data and of a discriminator that discriminates between the generator's output and the true data. AE consist of an encoder which maps the model distribution to a latent manifold and of a decoder which maps the latent manifold to a reconstructed distribution. However, generative models are known to provoke chaotically scattered reconstructed distribution during their training, and consequently, incomplete generated adversarial distributions. Current distance measures fail to address this problem because they are not able to acknowledge the shape of the data manifold, i.e. its topological features, and the scale at which the manifold should be analyzed. We propose Persistent Homology for Generative Models, PHom-GeM, a new methodology to assess and measure the distribution of a generative model. PHom-GeM minimizes an objective function between the true and the reconstructed distributions and uses persistent homology, the study of the topological features of a space at different spatial resolutions, to compare the nature of the true and the generated distributions. Our experiments underline the potential of persistent homology for Wasserstein GAN in comparison to Wasserstein AE and Variational AE. The experiments are conducted on a real-world data set particularly challenging for traditional distance measures and generative neural network models. PHom-GeM is the first methodology to propose a topological distance measure, the bottleneck distance, for generative models used to compare adversarial samples in the context of credit card transactions.

==> tikz/complex.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\definecolor{dtsfsf}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}

\begin{tikzpicture}[scale=0.9, transform shape, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

% point
\draw [fill=black] (0,2.5) circle (2.5pt);

% line
\draw [fill=black] (3,2.5) circle (2.5pt);
\draw [fill=black] (5,2.5) circle (2.5pt);
\draw [line width=0.25pt] (3,2.5) -- (5,2.5);

% triangle
\fill [gray, opacity=.4] (-1,0) -- (1,0) -- (0.5,1) -- (-1,0);
\draw [fill=black] (-1,0) circle (2.5pt);
\draw [fill=black] (1,0) circle (2.5pt);
\draw [fill=black] (0.5,1) circle (2.5pt);
\draw [line width=0.25pt] (-1,0) -- (1,0);
\draw [line width=0.25pt] (1,0) -- (0.5,1);
\draw [line width=0.25pt] (-1,0) -- (0.5,1);

% tetrahedron
\fill [gray, opacity=.4] (3,0) -- (5,0) -- (4.5,1) -- (3,0);
\fill [gray, opacity=.4] (5,0) -- (4.5,1) -- (5.25,0.5) -- (5,0);
\draw [fill=black] (3,0) circle (2.5pt);
\draw [fill=black] (5,0) circle (2.5pt);
\draw [fill=black] (4.5,1) circle (2.5pt);
\draw [fill=black] (5.25,0.5) circle (2.5pt);
\draw [line width=0.25pt] (3,0) -- (5,0);
\draw [line width=0.25pt] (5,0) -- (4.5,1);
\draw [line width=0.25pt] (3,0) -- (4.5,1);
\draw [line width=0.25pt] (4.5,1) -- (5.25,0.5);
\draw [line width=0.25pt] (5,0) -- (5.25,0.5);
\draw [line width=0.25pt, dashdotted] (3,0) -- (5.25,0.5);

\end{tikzpicture}
\end{document}

==> tikz/fig01.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\definecolor{dtsfsf}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}

\begin{tikzpicture}[scale=0.68, transform shape, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

% X rectangle
\draw [line width=0.25pt] (8.5,7.5) rectangle (11.5,9.5);
\fill [gray, opacity=.4] (8.5,7.5) rectangle (11.5,9.5);
\draw (9.65,8.8) node[anchor=north west] {\Large{$\mathcal{X}$}};

% Z rectangle 
\draw [line width=0.25pt] (2.9549,8.05) rectangle (5.95,9.05);
\fill [gray, opacity=.4] (2.9549,8.05) rectangle (5.95,9.05);

% tilde X rectangle
\draw [line width=0.25pt] (-2.5,7.5) rectangle (0.5,9.5);
\fill [gray, opacity=.4] (-2.5,7.5) rectangle (0.5,9.5);

% lines between X and Z rectangles
\draw [line width=0.25pt] (0.5,9.5)-- (2.95,9.05);
\draw [line width=0.25pt] (0.5,7.5)-- (2.95,8.05);

% lines between Z and tilde X rectangles
\draw [line width=0.25pt] (5.95,9.05)-- (8.5,9.5);
\draw [line width=0.25pt] (5.95,8.05)-- (8.5,7.5);

% X rectangle
\draw [line width=0.25pt] (-7.5,3) rectangle (-4.5,5);
\fill [gray, opacity=.4] (-7.5,3) rectangle (-4.5,5);

% Z rectangle 
\draw [line width=0.25pt] (-1.9951,3.5) rectangle (0.5049,4.5);
\fill [gray, opacity=.4] (-1.9951,3.5) rectangle (0.5049,4.5);
\draw (-6.4,4.3) node[anchor=north west] {\Large{$\mathcal{Z}$}}; 

% tilde X rectangle
\draw [line width=0.25pt] (3,3) rectangle (6,5);
\fill [gray, opacity=.4] (3,3) rectangle (6,5);

% lines between X and Z rectangles
\draw [line width=0.25pt] (-4.5,5)-- (-2,4.5);
\draw [line width=0.25pt] (-4.5,3)-- (-2,3.5);

% lines between Z and tilde X rectangles
\draw [line width=0.25pt] (0.5,4.5)-- (3,5);
\draw [line width=0.25pt] (0.5,3.5)-- (3,3);

% barcode plot 
\draw [line width=0.25pt] (14,9.5)-- (14,6.5);
\draw [line width=0.25pt] (17.75,6.5)-- (14,6.5);
\draw [line width=0.25pt] (17.75,6.5)-- (17.75,9.5);
\draw [line width=0.25pt] (17.75,9.5)-- (14,9.5);
\draw [line width=0.25pt,color=dtsfsf] (14.5,8.82)-- (17,8.82);
\draw [line width=0.25pt] (14.4,8.4)-- (14.9,8.4);
\draw [line width=0.25pt] (15.7,8.2)-- (16,8.2);
\draw [line width=0.25pt] (15,7.9)-- (16.5,7.9);
\draw [line width=0.25pt] (14.7,7.7)-- (15.2,7.7);
\draw [line width=0.25pt] (16,7.5)-- (16.9,7.5);
\draw [line width=0.25pt] (14.4,7.3)-- (17.5,7.3);

% cluster plot
%\draw [line width=0.25pt] (7.5,-4)-- (7.5,-7);
%\draw [line width=0.25pt] (7.5,-7)-- (11.5,-7);
%\draw [line width=0.25pt] (11.5,-7)-- (11.5,-4);
%\draw [line width=0.25pt] (11.5,-4)-- (7.5,-4);
%
%\draw [line width=0.25pt] (8.41,-5.06) circle (0.3cm);
%\fill [gray, opacity=.4] (8.41,-5.06) circle (0.3cm);
%
%\draw [line width=0.25pt] (10.45,-5.43) circle (0.3cm);
%\fill [gray, opacity=.2] (10.45,-5.43) circle (0.3cm);
%
%\draw [line width=0.25pt] (9.3,-6.3) circle (0.45cm);
%\fill [gray, opacity=.8] (9.3,-6.3) circle (0.45cm);
%
%\draw [line width=0.25pt] (8.55,-5.35)-- (8.98,-5.96);
%\draw [line width=0.25pt] (9.65,-6.05)-- (10.2,-5.6);
%
%\draw [line width=0.25pt] (9.6,-4.5) circle (0.25cm);
%\fill [gray, opacity=.2] (9.6,-4.5) circle (0.25cm);
%
%\draw (8.7,-4.95) -- (9.375,-4.6);
%\draw (9.8,-4.65) -- (10.25,-5.2);
%
%\draw (6.25,-3.2) node[anchor=north west] {TOPOLOGICAL REPRESENTATION};
%\draw (6.4,-3.55) node[anchor=north west] {OF THE SAMPLES DISTRIBUTION};


% DOTTED LINES FOR TOPOLOGICAL REPRESENTATION
\draw [line width=0.25pt] (9.4,4.35)-- (8.9,4.7);
\draw [line width=0.25pt] (8.4,4.2)-- (8.9,3.2);
\draw [line width=0.25pt] (8.9,4.7)-- (8.4,4.2);
\draw [line width=0.25pt] (8.9,3.2)-- (9.7,2.8);
\draw [line width=0.25pt] (9.7,2.8)-- (9.7,2.8);
\draw [line width=0.25pt] (9.7,2.8)-- (9.7,2.8);
\draw [line width=0.25pt] (9.7,2.8)-- (9.7,2.8);
\draw [line width=0.25pt] (9.7,2.8)-- (10.65,2.9);
\draw [line width=0.25pt] (10.65,2.9)-- (10.65,2.9);


\draw [line width=0.25pt] (11.2,3.3)-- (11.2,3.3);
\draw [line width=0.25pt] (11.2,3.3)-- (10.9,4.2);
\draw [line width=0.25pt] (10.9,4.2)-- (10.4,4.7);
\draw [line width=0.25pt] (10.4,4.7)-- (10.4,4.7);
\draw [line width=0.25pt] (10.4,4.7)-- (9.4,4.35);
\draw [line width=0.25pt] (8.4,4.2)-- (8.4,3.7);
\draw [line width=0.25pt] (8.9,3.2)-- (8.4,3.7);


\draw [line width=0.25pt] (10.65,2.9)-- (10.65,2.9);
\draw [line width=0.25pt] (10.65,2.9)-- (11.2,3.3);

\draw [line width=0.25pt] (11.44,4.43)-- (11.7,3.85);
\draw [line width=0.25pt] (11.7,3.85)-- (11.2,3.3);
\draw [line width=0.25pt] (11.7,3.85)-- (11.2,3.3);
\draw [line width=0.25pt] (11.2,3.3)-- (11.44,4.43);
\draw [line width=0.25pt] (11.44,4.43)-- (10.4,4.7);
\draw [line width=0.25pt] (10.9,4.2)-- (11.44,4.43);
\draw [line width=0.25pt] (10.9,4.2)-- (11.7,3.85);
\draw [line width=0.25pt] (9.4,4.35)-- (9.4,4.7);
\draw [line width=0.25pt] (9.4,4.7)-- (10.4,4.7);
\draw [line width=0.25pt] (9.4,4.7)-- (8.9,4.7);


\draw [fill=black] (9.4,4.35) circle (2.5pt);
\draw [fill=black] (8.9,4.7) circle (2.5pt);
\draw [fill=black] (8.4,4.2) circle (2.5pt);
\draw [fill=black] (8.9,3.2) circle (2.5pt);
\draw [fill=black] (9.7,2.8) circle (2.5pt);
\draw [fill=black] (9.7,2.8) circle (2.5pt);
\draw [fill=black] (9.7,2.8) circle (2.5pt);
\draw [fill=black] (9.7,2.8) circle (2.5pt);
\draw [fill=black] (10.65,2.9) circle (2.5pt);
\draw [fill=black] (10.65,2.9) circle (2.5pt);

\draw [fill=black] (11.2,3.3) circle (2.5pt);
\draw [fill=black] (11.2,3.3) circle (2.5pt);
\draw [fill=black] (10.9,4.2) circle (2.5pt);
\draw [fill=black] (10.4,4.7) circle (2.5pt);
\draw [fill=black] (10.4,4.7) circle (2.5pt);
\draw [fill=black] (8.4,3.7) circle (2.5pt);

\draw [fill=black] (10.65,2.9) circle (2.5pt);
\draw [fill=black] (11.44,4.43) circle (2.5pt);
\draw [fill=black] (11.7,3.85) circle (2.5pt);
\draw [fill=black] (9.4,4.7) circle (2.5pt);


\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (9.4,4.35) -- (8.9,4.7) -- (9.4,4.7) -- cycle;
\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (9.4,4.35) -- (10.4,4.7) -- (9.4,4.7) -- cycle;
\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (8.4,4.2) -- (8.9,3.2) -- (8.4,3.7) -- cycle;
\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (10.4,4.7) -- (11.44,4.43)  -- (11.7,3.85) -- (11.2,3.3) -- (11.2,3.3) -- (10.9,4.2) -- cycle;


% frame for simplicial complex
\draw (8.05,5.2) node (v1) {} -- (8.05,2.2) -- (12.05,2.2) -- (12.05,5.2) -- cycle;

% labels
\draw (-2.8,9.95) node[anchor=north west] {{PREDICTED LABELS}};
\draw (-2.0,8.8) node[anchor=north west] {Fake / True };
\draw (3.0,8.75) node[anchor=north west] {{DISCRIMINATOR}};
\draw (8.55,9.95) node[anchor=north west] {{ORIGINAL DATA}};


\draw (-7.50,2.95) node[anchor=north west] {{RANDOM NOISE}};
\draw (-1.90,4.2) node[anchor=north west] {{GENERATOR}};
\draw (2.9,3) node[anchor=north west] {{GENERATED DATA}};


\draw (14.8,9.95) node[anchor=north west] {BARCODES};
\draw (9.20,6) node[anchor=north west] {FILTERED};
\draw (8.1,5.65) node[anchor=north west] {SIMPLICIAL COMPLEX};


\draw (-7.55,5) node[anchor=north west] {$P_Z$};
\draw (4.2,10.05) node[anchor=north west] {$D$}; 
\draw (-1.5,5.5) node[anchor=north west] {$G$}; 
\draw (3,5) node[anchor=north west] {$P_\mathcal{\widetilde{X}}=P_G$};
\draw (4.15,4.35) node[anchor=north west] {\Large{$\mathcal{\widetilde{X}}$}};


\draw [line width=0.25pt, dashdotted, -triangle 60] (4.5,5.3) -- (4.5,7.8);
\draw [line width=0.25pt, -triangle 60] (-3.5,5) -- (2,5);
\draw [line width=0.25pt, -triangle 60] (7,9.5) -- (1.5,9.5);

\draw [line width=0.5pt, dotted, -triangle 60] (10,7.25) -- (10,6.25);
\draw [line width=0.5pt, dotted, -triangle 60] (6.25,4) -- (7.75,4);

\draw[decoration={brace, raise=5pt, amplitude=7pt},decorate] (13.95,2.5) -- (13.95,9.5);

%line before the brace of barcodes
\draw [line width=0.25pt, -triangle 60, dotted] (12.5,4.5)-- (13.15,5.75);

% bottleneck distance
\draw [line width=0.25pt] (14,2.5) rectangle (17.75,4);
\draw (14.6,3.75) node[anchor=north west] {BOTTLENECK};
\draw (14.9,3.25) node[anchor=north west] {DISTANCE};
\draw (15.8,5.5) node[anchor=north] {\LARGE{+}};

\end{tikzpicture}
\end{document}

==> tikz/fig02.tex <==
\documentclass{standalone}

% tensor drawing:
\usepackage{tikz}
\usepackage{framed}
\usepackage{mathrsfs}
\usetikzlibrary{arrows}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% add \includestandalone{filename}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{document}

\definecolor{dtsfsf}{rgb}{0.8274509803921568,0.1843137254901961,0.1843137254901961}
\definecolor{rvwvcq}{rgb}{0.08235294117647059,0.396078431372549,0.7529411764705882}

\begin{tikzpicture}[scale=0.60, transform shape, line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]

% X rectangle
\draw [line width=0.25pt] (-7,1) rectangle (-4,3);
\fill [gray, opacity=.4] (-7,1) rectangle (-4,3);
\draw (-5.8,2.25) node[anchor=north west] {\Large{$\mathcal{X}$}};

% Z rectangle 
\draw [line width=0.25pt] (-1,1.5) rectangle (1,2.5);
\fill [gray, opacity=.4] (-1,1.5) rectangle (1,2.5);
\draw (-0.25,2.25) node[anchor=north west] {\Large{$\mathcal{Z}$}}; 

% tilde X rectangle
\draw [line width=0.25pt] (4,1) rectangle (7,3);
\fill [gray, opacity=.4] (4,1) rectangle (7,3);


% lines between X and Z rectangles
\draw [line width=0.25pt] (-4,3)-- (-1,2.5);
\draw [line width=0.25pt] (-4,1)-- (-1,1.5);


% lines between Z and tilde X rectangles
\draw [line width=0.25pt] (1,2.5)-- (4,3);
\draw [line width=0.25pt] (1,1.5)-- (4,1);

% G circle
\draw  [draw=black, line width=0.2mm, ->]  (0.5,3.025) arc (140:50:3.5);
\draw (2.8,4.75) node[anchor=north west] {$G$};


% Q circle
\draw  [draw=black, line width=0.2mm, ->]  (-5,3.5) arc (120.00:47:3.5);
\draw (-3.5,4.5) node[anchor=north west] {$Q$};

% barcode plot 
\draw [line width=0.25pt] (-1.5,-1)-- (-1.5,-4);
\draw [line width=0.25pt] (2.5,-4)-- (-1.5,-4);
\draw [line width=0.25pt] (2.5,-4)-- (2.5,-1);
\draw [line width=0.25pt] (2.5,-1)-- (-1.5,-1);
\draw [line width=0.25pt,color=dtsfsf] (-1,-1.68)-- (1.5,-1.68);
\draw [line width=0.25pt] (-1.1,-2.1)-- (-0.6,-2.1);
\draw [line width=0.25pt] (0.2,-2.3)-- (0.5,-2.3);
\draw [line width=0.25pt] (-0.5,-2.6)-- (1,-2.6);
\draw [line width=0.25pt] (-0.8,-2.8)-- (-0.3,-2.8);
\draw [line width=0.25pt] (0.5,-3)-- (1.4,-3);
\draw [line width=0.25pt] (-1.1,-3.2)-- (2.2,-3.2);

%line between the topological plots
\draw [line width=0.25pt, -triangle 60] (-2.5,-2.5)-- (-2,-2.5);
\draw (3.0,-2.25) node[anchor=north west] {\Large\textbf{$+$}};

% circle + 3 lines to map to barcodes
\draw [line width=0.25pt, dashdotted, -triangle 60] (-5.5,0.75)-- (-5,0);
\draw [line width=0.25pt, dashdotted, -triangle 60] (3.65,0.75)-- (-4.9,0);
%\draw [line width=0.25pt, dashdotted, -triangle 60] (-1,1.2)-- (-4.95,0);


\draw [line width=0.25pt] (-5.65,-1.85)-- (-6.15,-1.5);
\draw [line width=0.25pt] (-6.65,-2)-- (-6.15,-3);
\draw [line width=0.25pt] (-6.15,-1.5)-- (-6.65,-2);
\draw [line width=0.25pt] (-6.15,-3)-- (-5.35,-3.4);
\draw [line width=0.25pt] (-5.35,-3.4)-- (-5.35,-3.4);
\draw [line width=0.25pt] (-5.35,-3.4)-- (-5.35,-3.4);
\draw [line width=0.25pt] (-5.35,-3.4)-- (-5.35,-3.4);
\draw [line width=0.25pt] (-5.35,-3.4)-- (-4.4,-3.3);
\draw [line width=0.25pt] (-4.4,-3.3)-- (-4.4,-3.3);


\draw [line width=0.25pt] (-3.85,-2.9)-- (-3.85,-2.9);
\draw [line width=0.25pt] (-3.85,-2.9)-- (-4.15,-2);
\draw [line width=0.25pt] (-4.15,-2)-- (-4.65,-1.5);
\draw [line width=0.25pt] (-4.65,-1.5)-- (-4.65,-1.5);
\draw [line width=0.25pt] (-4.65,-1.5)-- (-5.65,-1.85);
\draw [line width=0.25pt] (-6.65,-2)-- (-6.65,-2.5);
\draw [line width=0.25pt] (-6.15,-3)-- (-6.65,-2.5);


\draw [line width=0.25pt] (-4.4,-3.3)-- (-4.4,-3.3);
\draw [line width=0.25pt] (-4.4,-3.3)-- (-3.85,-2.9);

\draw [line width=0.25pt] (-3.61,-1.77)-- (-3.35,-2.35);
\draw [line width=0.25pt] (-3.35,-2.35)-- (-3.85,-2.9);
\draw [line width=0.25pt] (-3.35,-2.35)-- (-3.85,-2.9);
\draw [line width=0.25pt] (-3.85,-2.9)-- (-3.61,-1.77);
\draw [line width=0.25pt] (-3.61,-1.77)-- (-4.65,-1.5);
\draw [line width=0.25pt] (-4.15,-2)-- (-3.61,-1.77);
\draw [line width=0.25pt] (-4.15,-2)-- (-3.35,-2.35);
\draw [line width=0.25pt] (-5.65,-1.85)-- (-5.65,-1.5);
\draw [line width=0.25pt] (-5.65,-1.5)-- (-4.65,-1.5);
\draw [line width=0.25pt] (-5.65,-1.5)-- (-6.15,-1.5);


\draw [fill=black] (-5.65,-1.85) circle (2.5pt);
\draw [fill=black] (-6.15,-1.5) circle (2.5pt);
\draw [fill=black] (-6.65,-2) circle (2.5pt);
\draw [fill=black] (-6.15,-3) circle (2.5pt);
\draw [fill=black] (-5.35,-3.4) circle (2.5pt);
\draw [fill=black] (-5.35,-3.4) circle (2.5pt);
\draw [fill=black] (-5.35,-3.4) circle (2.5pt);
\draw [fill=black] (-5.35,-3.4) circle (2.5pt);
\draw [fill=black] (-4.4,-3.3) circle (2.5pt);
\draw [fill=black] (-4.4,-3.3) circle (2.5pt);

\draw [fill=black] (-3.85,-2.9) circle (2.5pt);
\draw [fill=black] (-3.85,-2.9) circle (2.5pt);
\draw [fill=black] (-4.15,-2) circle (2.5pt);
\draw [fill=black] (-4.65,-1.5) circle (2.5pt);
\draw [fill=black] (-4.65,-1.5) circle (2.5pt);
\draw [fill=black] (-6.65,-2.5) circle (2.5pt);

\draw [fill=black] (-4.4,-3.3) circle (2.5pt);
\draw [fill=black] (-3.61,-1.77) circle (2.5pt);
\draw [fill=black] (-3.35,-2.35) circle (2.5pt);
\draw [fill=black] (-5.65,-1.5) circle (2.5pt);


\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (-5.65,-1.85) -- (-6.15,-1.5) -- (-5.65,-1.5) -- cycle;
\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (-5.65,-1.85) -- (-4.65,-1.5) -- (-5.65,-1.5) -- cycle;
\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (-6.65,-2) -- (-6.15,-3) -- (-6.65,-2.5) -- cycle;
\fill[line width=0.25pt,color=gray,fill=gray,fill opacity=0.4] (-4.65,-1.5) -- (-3.61,-1.77)  -- (-3.35,-2.35) -- (-3.85,-2.9) -- (-3.85,-2.9) -- (-4.15,-2) -- cycle;


% frame for simplicial complex
\draw (-7,-1) node (v1) {} -- (-7,-4) -- (-3,-4) -- (-3,-1) -- cycle;

% labels
\draw (-0.6,-0.525) node[anchor=north west] {BARCODES};
\draw (-6.00,-0.2) node[anchor=north west] {FILTERED};
\draw (-7.00,-0.525) node[anchor=north west] {SIMPLICIAL COMPLEX};
\draw (-3.65,2.25) node[anchor=north west] {ENCODING};
\draw (1.45,2.25) node[anchor=north west] {DECODING};
\draw (-7.15,3.45) node[anchor=north west] {ORIGINAL MANIFOLD};
\draw (2.0,3.45) node[anchor=north west] {RECONSTRUCTED MANIFOLD};
\draw (-1.7,3.05) node[anchor=north west] {LATENT MANIFOLD};
\draw (4.2,-2.05) node[anchor=north west] {BOTTLENECK};
\draw (4.5,-2.45) node[anchor=north west] {DISTANCE};
\draw [line width=0.25pt] (4,-2) rectangle (7,-3);

\draw (-7.05,3) node[anchor=north west] {$P_X$};
\draw (-1.075,2.525) node[anchor=north west] {$P_Z$}; 
\draw (3.95,3) node[anchor=north west] {$P_G$};
\draw (5.15,2.3) node[anchor=north west] {\Large{$\mathcal{\widetilde{X}}$}};

\end{tikzpicture}
\end{document}
